Comparison of two combinatorial models of global network dynamics

Modeling the dynamics of biological networks introduces many challenges, among them the lack of first principle models, the size of the networks, and difficulties with parameterization. Discrete time Boolean networks and related continuous time switching systems provide a computationally accessible way to translate the structure of the network to predictions about the dynamics. Recent work has shown that the parameterized dynamics of switching systems can be captured by a combinatorial object, called a DSGRN database, that consists of a parameter graph characterizing a finite parameter space decomposition, whose nodes are assigned a Morse graph that captures global dynamics for all corresponding parameters. We show that for a given network there is a way to associate the same type of object by considering a continuous time ODE system with a continuous right-hand side, which we call an L-system. The main goal of this paper is to compare the two DSGRN databases for the same network. Since the L-systems can be thought of as perturbations (not necessarily small) of the switching systems, our results address the correspondence between global parameterized dynamics of switching systems and their perturbations. We show that, at corresponding parameters, there is an order preserving map from the Morse graph of the switching system to that of the L-system that is surjective on the set of attractors and bijective on the set of fixed point attractors. We provide important examples showing why this correspondence cannot be strengthened.

==> largetikzgraphs3.tex <==
\begin{figure}
\centering
\begin{tikzpicture}[main node/.style={inner sep=0pt,minimum size=10pt,circle split,rotate=90,draw},
main node attractor/.style={inner sep=0pt,minimum size=10pt,rectangle split,rectangle split parts=2,rotate=90,draw}, scale=1.6]

%%% axis %%%
		\draw[very thick, ->] (-2,-1,-1) -- (-1.5,-1,-1) node[anchor=north] {$y$} ;
		\draw[very thick, ->] (-2,-1,-1) -- (-2,-.5,-1) node[anchor=west]  {$z$} ;
		\draw[very thick, ->] (-2,-1,-1) -- (-2,-1,-.5) node[anchor=north]  {$x$} ;
		\draw[very thick, dashed, ->] (-2,-1.25,-1) -- (-2,-1.75,-1) node[anchor=west] {$w$} ;
%%% nodes %%%
%top box back face
		\node[main node attractor ,rectangle split part fill={lightgray,lightgray}] (1) at (0,0,0) {};
		\node[main node attractor,rectangle split part fill={lightgray,lightgray}] (2) at (1,0,0) {};
		\node[main node attractor,rectangle split part fill={lightgray,lightgray}] (3) at (2,0,0) {};
		\node[main node attractor,rectangle split part fill={lightgray,lightgray}] (4) at (3,0,0) {};
		\node[main node attractor,rectangle split part fill={lightgray,lightgray}] (5) at (0,1,0) {};
		\node[main node attractor,rectangle split part fill={lightgray,lightgray}] (6) at (1,1,0) {};
		\node[main node,circle split part fill={lightgray,lightgray}] (7) at (2,1,0) {};
		\node[main node,circle split part fill={lightgray,lightgray}] (8) at (3,1,0) {};
%top box middle face
		\node[main node,circle split part fill={green,lightgray}] (9) at (0,0,1) {};
		\node[main node,circle split part fill={green,lightgray}] (10) at (1,0,1) {};
		\node[main node,circle split part fill={green,lightgray}] (11) at (2,0,1) {};
		\node[main node attractor,rectangle split part fill={green,lightgray}] (12) at (3,0,1) {};
		\node[main node,circle split part fill={green,lightgray}] (13) at (0,1,1) {};
		\node[main node,circle split part fill={green,lightgray}] (14) at (1,1,1) {};
		\node[main node,circle split part fill={green,lightgray}] (15) at (2,1,1) {};
		\node[main node,circle split part fill={green,lightgray}] (16) at (3,1,1) {};
%top box front face
		\node[main node,circle split part fill={green,green}] (17) at (0,0,2) {};
		\node[main node,circle split part fill={green,green}] (18) at (1,0,2) {};
		\node[main node,circle split part fill={green,lightgray}] (19) at (2,0,2) {};
		\node[main node attractor,rectangle split part fill={green,lightgray}] (20) at (3,0,2) {};
		\node[main node,circle split part fill={green,green}] (21) at (0,1,2) {};
		\node[main node,circle split part fill={green,green}] (22) at (1,1,2) {};
		\node[main node,circle split part fill={green,lightgray}] (23) at (2,1,2) {};
		\node[main node,circle split part fill={green,lightgray}] (24) at (3,1,2) {};
		
%mid-top box back face
		\node[main node attractor,rectangle split part fill={red,lightgray}] (25) at (0,-2.5,0) {};
		\node[main node attractor,rectangle split part fill={red,lightgray}] (26) at (1,-2.5,0) {};
		\node[main node attractor,rectangle split part fill={red,lightgray}] (27) at (2,-2.5,0) {};
		\node[main node attractor,rectangle split part fill={red,lightgray}] (28) at (3,-2.5,0) {};
		\node[main node attractor,rectangle split part fill={red,lightgray}] (29) at (0,-1.5,0) {};
		\node[main node attractor,rectangle split part fill={red,lightgray}] (30) at (1,-1.5,0) {};
		\node[main node,circle split part fill={red,lightgray}] (31) at (2,-1.5,0) {};
		\node[main node,circle split part fill={red,lightgray}] (32) at (3,-1.5,0) {};
%mid-top box middle face
		\node[main node,circle split part fill={green,lightgray}] (33) at (0,-2.5,1) {};
		\node[main node,circle split part fill={green,lightgray}] (34) at (1,-2.5,1) {};
		\node[main node,circle split part fill={green,lightgray}] (35) at (2,-2.5,1) {};
		\node[main node attractor,rectangle split part fill={green,lightgray}] (36) at (3,-2.5,1) {};
		\node[main node,circle split part fill={green,lightgray}] (37) at (0,-1.5,1) {};
		\node[main node,circle split part fill={green,lightgray}] (38) at (1,-1.5,1) {};
		\node[main node,circle split part fill={green,lightgray}] (39) at (2,-1.5,1) {};
		\node[main node,circle split part fill={green,lightgray}] (40) at (3,-1.5,1) {};
%mid-top box front face
		\node[main node,circle split part fill={green,lightgray}] (41) at (0,-2.5,2) {};
		\node[main node,circle split part fill={green,lightgray}] (42) at (1,-2.5,2) {};
		\node[main node,circle split part fill={green,lightgray}] (43) at (2,-2.5,2) {};
		\node[main node attractor,rectangle split part fill={green,lightgray}] (44) at (3,-2.5,2) {};
		\node[main node,circle split part fill={green,lightgray}] (45) at (0,-1.5,2) {};
		\node[main node,circle split part fill={green,lightgray}] (46) at (1,-1.5,2) {};
		\node[main node,circle split part fill={green,lightgray}] (47) at (2,-1.5,2) {};
		\node[main node,circle split part fill={green,lightgray}] (48) at (3,-1.5,2) {};
		
%mid-bottom box back face
		\node[main node attractor,rectangle split part fill={red,lightgray}] (49) at (0,-5,0) {};
		\node[main node attractor,rectangle split part fill={red,lightgray}] (50) at (1,-5,0) {};
		\node[main node attractor,rectangle split part fill={red,lightgray}] (51) at (2,-5,0) {};
		\node[main node attractor,rectangle split part fill={red,lightgray}] (52) at (3,-5,0) {};
		\node[main node attractor,rectangle split part fill={red,lightgray}] (53) at (0,-4,0) {};
		\node[main node attractor,rectangle split part fill={red,lightgray}] (54) at (1,-4,0) {};
		\node[main node,circle split part fill={red,lightgray}] (55) at (2,-4,0) {};
		\node[main node,circle split part fill={red,lightgray}] (56) at (3,-4,0) {};
%mid-bottom box middle face
		\node[main node,circle split part fill={green,lightgray}] (57) at (0,-5,1) {};
		\node[main node,circle split part fill={green,lightgray}] (58) at (1,-5,1) {};
		\node[main node,circle split part fill={green,lightgray}] (59) at (2,-5,1) {};
		\node[main node attractor,rectangle split part fill={green,lightgray}] (60) at (3,-5,1) {};
		\node[main node,circle split part fill={green,lightgray}] (61) at (0,-4,1) {};
		\node[main node,circle split part fill={green,lightgray}] (62) at (1,-4,1) {};
		\node[main node,circle split part fill={green,lightgray}] (63) at (2,-4,1) {};
		\node[main node,circle split part fill={green,lightgray}] (64) at (3,-4,1) {};
%mid-bottom box front face
		\node[main node,circle split part fill={green,lightgray}] (65) at (0,-5,2) {};
		\node[main node,circle split part fill={green,lightgray}] (66) at (1,-5,2) {};
		\node[main node,circle split part fill={green,lightgray}] (67) at (2,-5,2) {};
		\node[main node attractor,rectangle split part fill={green,lightgray}] (68) at (3,-5,2) {};
		\node[main node,circle split part fill={green,lightgray}] (69) at (0,-4,2) {};
		\node[main node,circle split part fill={green,lightgray}] (70) at (1,-4,2) {};
		\node[main node,circle split part fill={green,lightgray}] (71) at (2,-4,2) {};
		\node[main node,circle split part fill={green,lightgray}] (72) at (3,-4,2) {};

%bottom box back face
		\node[main node attractor,rectangle split part fill={red,lightgray}] (73) at (0,-7.5,0) {};
		\node[main node attractor,rectangle split part fill={red,lightgray}] (74) at (1,-7.5,0) {};
		\node[main node attractor,rectangle split part fill={red,lightgray}] (75) at (2,-7.5,0) {};
		\node[main node attractor,rectangle split part fill={red,lightgray}] (76) at (3,-7.5,0) {};
		\node[main node attractor,rectangle split part fill={red,lightgray}] (77) at (0,-6.5,0) {};
		\node[main node,circle split part fill={red,lightgray}] (78) at (1,-6.5,0) {};
		\node[main node,circle split part fill={red,lightgray}] (79) at (2,-6.5,0) {};
		\node[main node,circle split part fill={red,lightgray}] (80) at (3,-6.5,0) {};
%bottom box middle face
		\node[main node attractor,rectangle split part fill={lightgray,lightgray}] (81) at (0,-7.5,1) {};
		\node[main node attractor,rectangle split part fill={lightgray,lightgray}] (82) at (1,-7.5,1) {};
		\node[main node attractor,rectangle split part fill={lightgray,lightgray}] (83) at (2,-7.5,1) {};
		\node[main node attractor,rectangle split part fill={lightgray,lightgray}] (84) at (3,-7.5,1) {};
		\node[main node attractor,rectangle split part fill={lightgray,lightgray}] (85) at (0,-6.5,1) {};
		\node[main node,circle split part fill={lightgray,lightgray}] (86) at (1,-6.5,1) {};
		\node[main node,circle split part fill={lightgray,lightgray}] (87) at (2,-6.5,1) {};
		\node[main node,circle split part fill={lightgray,lightgray}] (88) at (3,-6.5,1) {};
%bottom box front face
		\node[main node attractor,rectangle split part fill={lightgray,lightgray}] (89) at (0,-7.5,2) {};
		\node[main node attractor,rectangle split part fill={lightgray,lightgray}] (90) at (1,-7.5,2) {};
		\node[main node attractor,rectangle split part fill={lightgray,lightgray}] (91) at (2,-7.5,2) {};
		\node[main node attractor,rectangle split part fill={lightgray,lightgray}] (92) at (3,-7.5,2) {};
		\node[main node attractor,rectangle split part fill={lightgray,lightgray}] (93) at (0,-6.5,2) {};
		\node[main node,circle split part fill={lightgray,lightgray}] (94) at (1,-6.5,2) {};
		\node[main node,circle split part fill={lightgray,lightgray}] (95) at (2,-6.5,2) {};
		\node[main node,circle split part fill={lightgray,lightgray}] (96) at (3,-6.5,2) {};		
		
%%% edges %%%
%top box
\path[->,>=angle 90, thick]
(5) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (6)
(7) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (6)
(8) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (7)
(1) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (2)
(2) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (3)
(3) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (4)
(13) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (14)
(15) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (14)
(16) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (15)
(9) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (10)
(10) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (11)
(11) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (12)
(21) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (22)
(23) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (22)
(24) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (23)
(17) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (18)
(18) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (19)
(19) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (20)
(1) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (5)
(9) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (13)
(17) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (21)
(6) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (2)
(14) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (10)
(22) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (18)
(7) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (3)
(15) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (11)
(23) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (19)
(8) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (4)
(16) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (12)
(24) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (20)
(13) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (5)
(21) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (13)
(9) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (1)
(17) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (9)
(14) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (6)
(22) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (14)
(10) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (2)
(18) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (10)
(15) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (7)
(23) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (15)
(11) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (3)
(19) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (11)
(8) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (16)
(16) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (24)
(4) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (12)
(12) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (20)

%mid-top box
(37) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (29)
(45) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (37)
(33) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (25)
(41) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (33)
(38) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (30)
(46) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (38)
(34) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (26)
(42) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (34)
(39) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (31)
(47) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (39)
(43) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (35)
(35) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (27)
(32) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (40)
(40) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (48)
(28) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (36)
(36) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (44)
(25) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (29)
(33) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (37)
(41) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (45)
(30) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (26)
(38) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (34)
(46) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (42)
(31) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (27)
(39) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (35)
(47) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (43)
(32) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (28)
(40) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (36)
(48) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (44)
(29) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (30)
(37) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (38)
(45) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (46)
(31) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (30)
(39) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (38)
(47) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (46)
(32) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (31)
(40) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (39)
(48) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (47)
(25) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (26)
(26) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (27)
(27) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (28)
(33) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (34)
(34) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (35)
(35) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (36)
(41) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (42)
(42) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (43)
(43) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (44)

%mid-bottom box
(49) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (50)
(50) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (51)
(51) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (52)
(57) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (58)
(58) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (59)
(59) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (60)
(65) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (66)
(66) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (67)
(67) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (68)
(53) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (54)
(55) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (54)
(56) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (55)
(61) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (62)
(63) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (62)
(64) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (63)
(69) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (70)
(71) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (70)
(72) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (71)
(49) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (53)
(57) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (61)
(65) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (69)
(54) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (50)
(62) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (58)
(70) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (66)
(55) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (51)
(63) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (59)
(71) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (67)
(56) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (52)
(64) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (60)
(72) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (68)
(69) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (61)
(61) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (53)
(66) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (67)
(65) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (57)
(57) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (49)
(70) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (62)
(62) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (54)
(66) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (58)
(58) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (50)
(63) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (55)
(71) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (63)
(59) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (51)
(67) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (59)
(64) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (56)
(72) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (64)
(60) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (52)
(68) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (60)

%bottom box
(78) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (77)
(79) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (78)
(80) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (79)
(86) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (85)
(87) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (86)
(88) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (87)
(94) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (93)
(95) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (94)
(96) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (95)
(74) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (73)
(75) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (74)
(76) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (75)
(82) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (81)
(83) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (82)
(84) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (83)
(90) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (89)
(91) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (90)
(92) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (91)
(73) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (77)
(81) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (85)
(89) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (93)
(78) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (74)
(86) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (82)
(94) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (90)
(79) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (75)
(87) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (83)
(95) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (91)
(80) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (76)
(88) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (84)
(96) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (92)
(85) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (77)
(93) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (85)
(81) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (73)
(89) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (81)
(86) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (78)
(94) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (86)
(82) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (74)
(90) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (82)
(87) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (79)
(95) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (87)
(83) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (75)
(91) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (83)
(88) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (80)
(96) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (88)
(84) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (76)
(92) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (84)

(41) edge[shorten >= 1pt,shorten <= 1pt, bend right=25, densely dashed] node[] {} (65)
(32) edge[shorten >= 1pt,shorten <= 1pt, bend right=25, densely dashed] node[] {} (8)
; 
\end{tikzpicture}
\caption{The left column of both Figures~\ref{fig:schematicXCtoXC} and \ref{fig:schematicXCtoFP}. Our choice of networks and parameters allows us to use the same structure in $\cF^S$ for the nodes corresponding to the lowest values of $v$ (the top cuboid). The color of each node refers to the outgoing arrows in the $v$ and $w$ directions. The left half of each node corresponds to $w$ and the right half to $v$. Green means there is an edge from the node to the next corresponding node in the $+$ direction, and red means there is an edge in the $-$ direction. Gray means no outgoing edge in the corresponding direction. Two example dashed arrows are shown. Nodes in $\text{XC}_1$ are shown as squares; all other nodes are shown as circles. The top box is the same one shown in Figure~\ref{fig:5dsneakingpath}.}
\label{fig:5dwcolumn}
\end{figure}

\begin{figure}
\begin{tabular}{ c c }

\begin{tikzpicture}[main node/.style={inner sep=0pt,minimum size=10pt,circle split,rotate=90,
draw},
main node attractor/.style={inner sep=0pt,minimum size=10pt,rectangle split,rectangle split parts=2,rotate=90,
draw}, scale=1.6]

%%% axis %%%
		\draw[very thick, ->] (-2,-1,-1) -- (-1.5,-1,-1) node[anchor=north] {$y$} ;
		\draw[very thick, ->] (-2,-1,-1) -- (-2,-.5,-1) node[anchor=west]  {$z$} ;
		\draw[very thick, ->] (-2,-1,-1) -- (-2,-1,-.5) node[anchor=north]  {$x$} ;
		\draw[very thick, dashed, ->] (-2,-1.25,-1) -- (-2,-1.75,-1) node[anchor=west] {$v$} ;
%%% nodes %%%
%top box back face
		\node[main node attractor ,rectangle split part fill={lightgray,lightgray}] (1) at (0,0,0) {};
		\node[main node attractor,rectangle split part fill={lightgray,lightgray}] (2) at (1,0,0) {};
		\node[main node attractor,rectangle split part fill={lightgray,lightgray}] (3) at (2,0,0) {};
		\node[main node attractor,rectangle split part fill={lightgray,lightgray}] (4) at (3,0,0) {};
		\node[main node attractor,rectangle split part fill={lightgray,lightgray}] (5) at (0,1,0) {};
		\node[main node attractor,rectangle split part fill={lightgray,lightgray}] (6) at (1,1,0) {};
		\node[main node,circle split part fill={lightgray,lightgray}] (7) at (2,1,0) {};
		\node[main node,circle split part fill={lightgray,lightgray}] (8) at (3,1,0) {};
%top box middle face
		\node[main node,circle split part fill={green,lightgray}] (9) at (0,0,1) {};
		\node[main node,circle split part fill={green,lightgray}] (10) at (1,0,1) {};
		\node[main node,circle split part fill={green,lightgray}] (11) at (2,0,1) {};
		\node[main node attractor,rectangle split part fill={green,lightgray}] (12) at (3,0,1) {};
		\node[main node,circle split part fill={green,lightgray}] (13) at (0,1,1) {};
		\node[main node,circle split part fill={green,lightgray}] (14) at (1,1,1) {};
		\node[main node,circle split part fill={green,lightgray}] (15) at (2,1,1) {};
		\node[main node,circle split part fill={green,lightgray}] (16) at (3,1,1) {};
%top box front face
		\node[main node,circle split part fill={green,green}] (17) at (0,0,2) {};
		\node[main node,circle split part fill={green,green}] (18) at (1,0,2) {};
		\node[main node,circle split part fill={green,lightgray}] (19) at (2,0,2) {};
		\node[main node attractor,rectangle split part fill={green,lightgray}] (20) at (3,0,2) {};
		\node[main node,circle split part fill={green,green}] (21) at (0,1,2) {};
		\node[main node,circle split part fill={green,green}] (22) at (1,1,2) {};
		\node[main node,circle split part fill={green,lightgray}] (23) at (2,1,2) {};
		\node[main node,circle split part fill={green,lightgray}] (24) at (3,1,2) {};
		
%mid-top box back face
		\node[main node,circle split part fill={lightgray,red}] (25) at (0,-2.5,0) {};
		\node[main node,circle split part fill={lightgray,red}] (26) at (1,-2.5,0) {};
		\node[main node,circle split part fill={lightgray,red}] (27) at (2,-2.5,0) {};
		\node[main node,circle split part fill={lightgray,red}] (28) at (3,-2.5,0) {};
		\node[main node,circle split part fill={lightgray,red}] (29) at (0,-1.5,0) {};
		\node[main node,circle split part fill={lightgray,red}] (30) at (1,-1.5,0) {};
		\node[main node,circle split part fill={lightgray,red}] (31) at (2,-1.5,0) {};
		\node[main node,circle split part fill={lightgray,red}] (32) at (3,-1.5,0) {};
%mid-top box middle face
		\node[main node,circle split part fill={lightgray,red}] (33) at (0,-2.5,1) {};
		\node[main node,circle split part fill={lightgray,red}] (34) at (1,-2.5,1) {};
		\node[main node,circle split part fill={lightgray,red}] (35) at (2,-2.5,1) {};
		\node[main node,circle split part fill={lightgray,red}] (36) at (3,-2.5,1) {};
		\node[main node,circle split part fill={lightgray,red}] (37) at (0,-1.5,1) {};
		\node[main node,circle split part fill={lightgray,red}] (38) at (1,-1.5,1) {};
		\node[main node,circle split part fill={lightgray,red}] (39) at (2,-1.5,1) {};
		\node[main node,circle split part fill={lightgray,red}] (40) at (3,-1.5,1) {};
%mid-top box front face
		\node[main node,circle split part fill={lightgray,green}] (41) at (0,-2.5,2) {};
		\node[main node,circle split part fill={lightgray,green}] (42) at (1,-2.5,2) {};
		\node[main node,circle split part fill={lightgray,red}] (43) at (2,-2.5,2) {};
		\node[main node,circle split part fill={lightgray,red}] (44) at (3,-2.5,2) {};
		\node[main node,circle split part fill={lightgray,green}] (45) at (0,-1.5,2) {};
		\node[main node,circle split part fill={lightgray,green}] (46) at (1,-1.5,2) {};
		\node[main node,circle split part fill={lightgray,red}] (47) at (2,-1.5,2) {};
		\node[main node,circle split part fill={lightgray,red}] (48) at (3,-1.5,2) {};
		
%mid-bottom box back face
		\node[main node,circle split part fill={lightgray,red}] (49) at (0,-5,0) {};
		\node[main node,circle split part fill={lightgray,red}] (50) at (1,-5,0) {};
		\node[main node,circle split part fill={lightgray,red}] (51) at (2,-5,0) {};
		\node[main node,circle split part fill={lightgray,red}] (52) at (3,-5,0) {};
		\node[main node,circle split part fill={lightgray,red}] (53) at (0,-4,0) {};
		\node[main node,circle split part fill={lightgray,red}] (54) at (1,-4,0) {};
		\node[main node,circle split part fill={lightgray,red}] (55) at (2,-4,0) {};
		\node[main node,circle split part fill={lightgray,red}] (56) at (3,-4,0) {};
%mid-bottom box middle face
		\node[main node,circle split part fill={lightgray,red}] (57) at (0,-5,1) {};
		\node[main node,circle split part fill={lightgray,red}] (58) at (1,-5,1) {};
		\node[main node,circle split part fill={lightgray,red}] (59) at (2,-5,1) {};
		\node[main node,circle split part fill={lightgray,red}] (60) at (3,-5,1) {};
		\node[main node,circle split part fill={lightgray,red}] (61) at (0,-4,1) {};
		\node[main node,circle split part fill={lightgray,red}] (62) at (1,-4,1) {};
		\node[main node,circle split part fill={lightgray,red}] (63) at (2,-4,1) {};
		\node[main node,circle split part fill={lightgray,red}] (64) at (3,-4,1) {};
%mid-bottom box front face
		\node[main node,circle split part fill={lightgray,green}] (65) at (0,-5,2) {};
		\node[main node,circle split part fill={lightgray,green}] (66) at (1,-5,2) {};
		\node[main node,circle split part fill={lightgray,red}] (67) at (2,-5,2) {};
		\node[main node,circle split part fill={lightgray,red}] (68) at (3,-5,2) {};
		\node[main node,circle split part fill={lightgray,green}] (69) at (0,-4,2) {};
		\node[main node,circle split part fill={lightgray,green}] (70) at (1,-4,2) {};
		\node[main node,circle split part fill={lightgray,red}] (71) at (2,-4,2) {};
		\node[main node,circle split part fill={lightgray,red}] (72) at (3,-4,2) {};

%bottom box back face
		\node[main node,circle split part fill={lightgray,red}] (73) at (0,-7.5,0) {};
		\node[main node,circle split part fill={lightgray,red}] (74) at (1,-7.5,0) {};
		\node[main node,circle split part fill={lightgray,red}] (75) at (2,-7.5,0) {};
		\node[main node,circle split part fill={lightgray,red}] (76) at (3,-7.5,0) {};
		\node[main node,circle split part fill={lightgray,red}] (77) at (0,-6.5,0) {};
		\node[main node,circle split part fill={lightgray,red}] (78) at (1,-6.5,0) {};
		\node[main node,circle split part fill={lightgray,red}] (79) at (2,-6.5,0) {};
		\node[main node,circle split part fill={lightgray,red}] (80) at (3,-6.5,0) {};
%bottom box middle face
		\node[main node,circle split part fill={lightgray,red}] (81) at (0,-7.5,1) {};
		\node[main node,circle split part fill={lightgray,red}] (82) at (1,-7.5,1) {};
		\node[main node,circle split part fill={lightgray,red}] (83) at (2,-7.5,1) {};
		\node[main node,circle split part fill={lightgray,red}] (84) at (3,-7.5,1) {};
		\node[main node,circle split part fill={lightgray,red}] (85) at (0,-6.5,1) {};
		\node[main node,circle split part fill={lightgray,red}] (86) at (1,-6.5,1) {};
		\node[main node,circle split part fill={lightgray,red}] (87) at (2,-6.5,1) {};
		\node[main node,circle split part fill={lightgray,red}] (88) at (3,-6.5,1) {};
%bottom box front face
		\node[main node,circle split part fill={lightgray,lightgray}] (89) at (0,-7.5,2) {};
		\node[main node,circle split part fill={lightgray,lightgray}] (90) at (1,-7.5,2) {};
		\node[main node,circle split part fill={lightgray,red}] (91) at (2,-7.5,2) {};
		\node[main node,circle split part fill={lightgray,red}] (92) at (3,-7.5,2) {};
		\node[main node,circle split part fill={lightgray,lightgray}] (93) at (0,-6.5,2) {};
		\node[main node,circle split part fill={lightgray,lightgray}] (94) at (1,-6.5,2) {};
		\node[main node,circle split part fill={lightgray,red}] (95) at (2,-6.5,2) {};
		\node[main node,circle split part fill={lightgray,red}] (96) at (3,-6.5,2) {};		
		
%%% edges %%%
%top box
\path[->,>=angle 90, thick]
(5) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (6)
(7) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (6)
(8) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (7)
(1) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (2)
(2) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (3)
(3) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (4)
(13) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (14)
(15) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (14)
(16) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (15)
(9) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (10)
(10) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (11)
(11) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (12)
(21) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (22)
(23) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (22)
(24) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (23)
(17) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (18)
(18) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (19)
(19) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (20)
(1) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (5)
(9) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (13)
(17) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (21)
(6) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (2)
(14) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (10)
(22) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (18)
(7) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (3)
(15) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (11)
(23) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (19)
(8) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (4)
(16) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (12)
(24) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (20)
(13) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (5)
(21) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (13)
(9) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (1)
(17) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (9)
(14) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (6)
(22) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (14)
(10) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (2)
(18) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (10)
(15) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (7)
(23) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (15)
(11) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (3)
(19) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (11)
(8) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (16)
(16) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (24)
(4) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (12)
(12) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (20)

%mid-top box
(37) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (29)
(45) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (37)
(33) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (25)
(41) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (33)
(38) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (30)
(46) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (38)
(34) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (26)
(42) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (34)
(39) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (31)
(47) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (39)
(43) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (35)
(35) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (27)
(32) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (40)
(40) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (48)
(28) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (36)
(36) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (44)
(25) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (29)
(33) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (37)
(41) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (45)
(30) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (26)
(38) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (34)
(46) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (42)
(31) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (27)
(39) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (35)
(47) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (43)
(32) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (28)
(40) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (36)
(48) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (44)
(29) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (30)
(37) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (38)
(45) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (46)
(31) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (30)
(39) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (38)
(47) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (46)
(32) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (31)
(40) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (39)
(48) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (47)
(25) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (26)
(26) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (27)
(27) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (28)
(33) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (34)
(34) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (35)
(35) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (36)
(41) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (42)
(42) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (43)
(43) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (44)

%mid-bottom box
(49) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (50)
(50) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (51)
(51) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (52)
(57) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (58)
(58) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (59)
(59) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (60)
(65) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (66)
(66) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (67)
(67) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (68)
(53) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (54)
(55) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (54)
(56) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (55)
(61) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (62)
(63) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (62)
(64) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (63)
(69) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (70)
(71) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (70)
(72) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (71)
(49) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (53)
(57) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (61)
(65) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (69)
(54) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (50)
(62) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (58)
(70) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (66)
(55) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (51)
(63) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (59)
(71) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (67)
(56) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (52)
(64) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (60)
(72) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (68)
(49) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (57)
(57) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (65)
(50) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (58)
(58) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (66)
(51) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (59)
(59) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (67)
(52) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (60)
(60) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (68)
(53) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (61)
(61) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (69)
(54) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (62)
(62) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (70)
(55) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (63)
(63) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (71)
(56) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (64)
(64) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (72)

%bottom box
(78) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (77)
(79) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (78)
(80) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (79)
(86) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (85)
(87) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (86)
(88) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (87)
(94) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (93)
(95) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (94)
(96) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (95)
(74) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (73)
(75) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (74)
(76) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (75)
(82) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (81)
(83) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (82)
(84) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (83)
(90) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (89)
(91) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (90)
(92) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (91)
(73) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (77)
(81) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (85)
(89) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (93)
(78) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (74)
(86) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (82)
(94) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (90)
(79) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (75)
(87) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (83)
(95) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (91)
(80) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (76)
(88) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (84)
(96) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (92)
(73) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (81)
(81) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (89)
(77) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (85)
(85) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (93)
(74) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (82)
(82) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (90)
(78) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (86)
(86) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (94)
(79) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (87)
(87) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (95)
(75) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (83)
(83) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (91)
(80) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (88)
(88) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (96)
(76) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (84)
(84) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (92) 

(41) edge[shorten >= 1pt,shorten <= 1pt, bend right=25, densely dashed] node[] {} (65)
(32) edge[shorten >= 1pt,shorten <= 1pt, bend right=25, densely dashed] node[] {} (8)
;

%self loop at node 93 (because of weird rotating tikz behavior)
\node[inner sep=0pt,minimum size=10pt,circle] (fixedpoint) at (0,-6.5,2) {};
\path[->,>=angle 90, very thick] (fixedpoint) edge[shorten >= 1pt,shorten <= 1pt,blue,out=170,in=110,loop] node[] {} (fixedpoint);
\end{tikzpicture}

&

\begin{tikzpicture}[main node/.style={inner sep=0pt,minimum size=10pt,circle split,rotate=90,draw},
main node attractor/.style={inner sep=0pt,minimum size=10pt,rectangle split,rectangle split parts=2,rotate=90,draw}, scale=1.6]

%%% axis %%%
%		\draw[very thick, ->] (-2,-1,-1) -- (-1.5,-1,-1) node[anchor=north] {$y$} ;
%		\draw[very thick, ->] (-2,-1,-1) -- (-2,-.5,-1) node[anchor=west]  {$z$} ;
%		\draw[very thick, ->] (-2,-1,-1) -- (-2,-1,-.5) node[anchor=north]  {$x$} ;
%		\draw[very thick, dashed, ->] (-2,-1.25,-1) -- (-2,-1.75,-1) node[anchor=west] {$v$} ;
%%% nodes %%%
%top box back face
		\node[main node attractor ,rectangle split part fill={lightgray,lightgray}] (1) at (0,0,0) {};
		\node[main node attractor,rectangle split part fill={lightgray,lightgray}] (2) at (1,0,0) {};
		\node[main node attractor,rectangle split part fill={lightgray,lightgray}] (3) at (2,0,0) {};
		\node[main node attractor,rectangle split part fill={lightgray,lightgray}] (4) at (3,0,0) {};
		\node[main node attractor,rectangle split part fill={lightgray,lightgray}] (5) at (0,1,0) {};
		\node[main node attractor,rectangle split part fill={lightgray,lightgray}] (6) at (1,1,0) {};
		\node[main node,circle split part fill={lightgray,lightgray}] (7) at (2,1,0) {};
		\node[main node,circle split part fill={lightgray,lightgray}] (8) at (3,1,0) {};
%top box middle face
		\node[main node,circle split part fill={green,lightgray}] (9) at (0,0,1) {};
		\node[main node,circle split part fill={green,lightgray}] (10) at (1,0,1) {};
		\node[main node,circle split part fill={green,lightgray}] (11) at (2,0,1) {};
		\node[main node attractor,rectangle split part fill={green,lightgray}] (12) at (3,0,1) {};
		\node[main node,circle split part fill={green,lightgray}] (13) at (0,1,1) {};
		\node[main node,circle split part fill={green,lightgray}] (14) at (1,1,1) {};
		\node[main node,circle split part fill={green,lightgray}] (15) at (2,1,1) {};
		\node[main node,circle split part fill={green,lightgray}] (16) at (3,1,1) {};
%top box front face
		\node[main node,circle split part fill={green,green}] (17) at (0,0,2) {};
		\node[main node,circle split part fill={green,green}] (18) at (1,0,2) {};
		\node[main node,circle split part fill={green,lightgray}] (19) at (2,0,2) {};
		\node[main node attractor,rectangle split part fill={green,lightgray}] (20) at (3,0,2) {};
		\node[main node,circle split part fill={green,green}] (21) at (0,1,2) {};
		\node[main node,circle split part fill={green,green}] (22) at (1,1,2) {};
		\node[main node,circle split part fill={green,lightgray}] (23) at (2,1,2) {};
		\node[main node,circle split part fill={green,lightgray}] (24) at (3,1,2) {};
		
%mid-top box back face
		\node[main node,circle split part fill={lightgray,red}] (25) at (0,-2.5,0) {};
		\node[main node,circle split part fill={lightgray,red}] (26) at (1,-2.5,0) {};
		\node[main node,circle split part fill={lightgray,red}] (27) at (2,-2.5,0) {};
		\node[main node,circle split part fill={lightgray,red}] (28) at (3,-2.5,0) {};
		\node[main node,circle split part fill={lightgray,red}] (29) at (0,-1.5,0) {};
		\node[main node,circle split part fill={lightgray,red}] (30) at (1,-1.5,0) {};
		\node[main node,circle split part fill={lightgray,red}] (31) at (2,-1.5,0) {};
		\node[main node,circle split part fill={lightgray,red}] (32) at (3,-1.5,0) {};
%mid-top box middle face
		\node[main node,circle split part fill={lightgray,red}] (33) at (0,-2.5,1) {};
		\node[main node,circle split part fill={lightgray,red}] (34) at (1,-2.5,1) {};
		\node[main node,circle split part fill={lightgray,red}] (35) at (2,-2.5,1) {};
		\node[main node,circle split part fill={lightgray,red}] (36) at (3,-2.5,1) {};
		\node[main node,circle split part fill={lightgray,red}] (37) at (0,-1.5,1) {};
		\node[main node,circle split part fill={lightgray,red}] (38) at (1,-1.5,1) {};
		\node[main node,circle split part fill={lightgray,red}] (39) at (2,-1.5,1) {};
		\node[main node,circle split part fill={lightgray,red}] (40) at (3,-1.5,1) {};
%mid-top box front face
		\node[main node,circle split part fill={lightgray,green}] (41) at (0,-2.5,2) {};
		\node[main node,circle split part fill={lightgray,green}] (42) at (1,-2.5,2) {};
		\node[main node,circle split part fill={lightgray,red}] (43) at (2,-2.5,2) {};
		\node[main node,circle split part fill={lightgray,red}] (44) at (3,-2.5,2) {};
		\node[main node,circle split part fill={lightgray,green}] (45) at (0,-1.5,2) {};
		\node[main node,circle split part fill={lightgray,green}] (46) at (1,-1.5,2) {};
		\node[main node,circle split part fill={lightgray,red}] (47) at (2,-1.5,2) {};
		\node[main node,circle split part fill={lightgray,red}] (48) at (3,-1.5,2) {};
		
%mid-bottom box back face
		\node[main node,circle split part fill={lightgray,red}] (49) at (0,-5,0) {};
		\node[main node,circle split part fill={lightgray,red}] (50) at (1,-5,0) {};
		\node[main node,circle split part fill={lightgray,red}] (51) at (2,-5,0) {};
		\node[main node,circle split part fill={lightgray,red}] (52) at (3,-5,0) {};
		\node[main node,circle split part fill={lightgray,red}] (53) at (0,-4,0) {};
		\node[main node,circle split part fill={lightgray,red}] (54) at (1,-4,0) {};
		\node[main node,circle split part fill={lightgray,red}] (55) at (2,-4,0) {};
		\node[main node,circle split part fill={lightgray,red}] (56) at (3,-4,0) {};
%mid-bottom box middle face
		\node[main node,circle split part fill={lightgray,red}] (57) at (0,-5,1) {};
		\node[main node,circle split part fill={lightgray,red}] (58) at (1,-5,1) {};
		\node[main node,circle split part fill={lightgray,red}] (59) at (2,-5,1) {};
		\node[main node,circle split part fill={lightgray,red}] (60) at (3,-5,1) {};
		\node[main node,circle split part fill={lightgray,red}] (61) at (0,-4,1) {};
		\node[main node,circle split part fill={lightgray,red}] (62) at (1,-4,1) {};
		\node[main node,circle split part fill={lightgray,red}] (63) at (2,-4,1) {};
		\node[main node,circle split part fill={lightgray,red}] (64) at (3,-4,1) {};
%mid-bottom box front face
		\node[main node,circle split part fill={lightgray,green}] (65) at (0,-5,2) {};
		\node[main node,circle split part fill={lightgray,green}] (66) at (1,-5,2) {};
		\node[main node,circle split part fill={lightgray,red}] (67) at (2,-5,2) {};
		\node[main node,circle split part fill={lightgray,red}] (68) at (3,-5,2) {};
		\node[main node,circle split part fill={lightgray,green}] (69) at (0,-4,2) {};
		\node[main node,circle split part fill={lightgray,green}] (70) at (1,-4,2) {}; 			%cycle
		\node[main node,circle split part fill={lightgray,red}] (71) at (2,-4,2) {};			%cycle
		\node[main node,circle split part fill={lightgray,red}] (72) at (3,-4,2) {};

%bottom box back face
		\node[main node,circle split part fill={lightgray,red}] (73) at (0,-7.5,0) {};
		\node[main node,circle split part fill={lightgray,red}] (74) at (1,-7.5,0) {};
		\node[main node,circle split part fill={lightgray,red}] (75) at (2,-7.5,0) {};
		\node[main node,circle split part fill={lightgray,red}] (76) at (3,-7.5,0) {};
		\node[main node,circle split part fill={lightgray,red}] (77) at (0,-6.5,0) {};
		\node[main node,circle split part fill={lightgray,red}] (78) at (1,-6.5,0) {};
		\node[main node,circle split part fill={lightgray,red}] (79) at (2,-6.5,0) {};
		\node[main node,circle split part fill={lightgray,red}] (80) at (3,-6.5,0) {};
%bottom box middle face
		\node[main node,circle split part fill={lightgray,red}] (81) at (0,-7.5,1) {};
		\node[main node,circle split part fill={lightgray,red}] (82) at (1,-7.5,1) {};
		\node[main node,circle split part fill={lightgray,red}] (83) at (2,-7.5,1) {};
		\node[main node,circle split part fill={lightgray,red}] (84) at (3,-7.5,1) {};
		\node[main node,circle split part fill={lightgray,red}] (85) at (0,-6.5,1) {};
		\node[main node,circle split part fill={lightgray,red}] (86) at (1,-6.5,1) {};
		\node[main node,circle split part fill={lightgray,red}] (87) at (2,-6.5,1) {};
		\node[main node,circle split part fill={lightgray,red}] (88) at (3,-6.5,1) {};
%bottom box front face
		\node[main node,circle split part fill={lightgray,lightgray}] (89) at (0,-7.5,2) {};
		\node[main node,circle split part fill={lightgray,lightgray}] (90) at (1,-7.5,2) {};
		\node[main node,circle split part fill={lightgray,red}] (91) at (2,-7.5,2) {};
		\node[main node,circle split part fill={lightgray,red}] (92) at (3,-7.5,2) {};
		\node[main node,circle split part fill={lightgray,lightgray}] (93) at (0,-6.5,2) {};
		\node[main node,circle split part fill={lightgray,lightgray}] (94) at (1,-6.5,2) {};	%cycle
		\node[main node,circle split part fill={lightgray,red}] (95) at (2,-6.5,2) {}; 			%cycle
		\node[main node,circle split part fill={lightgray,red}] (96) at (3,-6.5,2) {};		

	\node[inner sep=0pt,minimum size=10pt,circle,draw=blue,ultra thick] () at (1,-4,2) {};
	\node[inner sep=0pt,minimum size=10pt,circle,draw=blue,ultra thick] () at (2,-4,2) {};	
	\node[inner sep=0pt,minimum size=10pt,circle,draw=blue,ultra thick] () at (1,-6.5,2) {};
	\node[inner sep=0pt,minimum size=10pt,circle,draw=blue,ultra thick] () at (2,-6.5,2) {};	
		
		
%%% edges %%%
%top box
\path[->,>=angle 90, thick]
(5) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (6)
(7) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (6)
(8) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (7)
(1) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (2)
(2) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (3)
(3) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (4)
(13) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (14)
(15) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (14)
(16) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (15)
(9) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (10)
(10) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (11)
(11) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (12)
(21) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (22)
(23) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (22)
(24) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (23)
(17) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (18)
(18) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (19)
(19) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (20)
(1) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (5)
(9) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (13)
(17) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (21)
(6) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (2)
(14) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (10)
(22) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (18)
(7) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (3)
(15) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (11)
(23) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (19)
(8) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (4)
(16) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (12)
(24) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (20)
(13) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (5)
(21) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (13)
(9) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (1)
(17) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (9)
(14) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (6)
(22) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (14)
(10) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (2)
(18) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (10)
(15) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (7)
(23) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (15)
(11) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (3)
(19) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (11)
(8) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (16)
(16) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (24)
(4) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (12)
(12) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (20)

%mid-top box
(37) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (29)
(45) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (37)
(33) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (25)
(41) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (33)
(38) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (30)
(46) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (38)
(34) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (26)
(42) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (34)
(39) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (31)
(47) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (39)
(43) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (35)
(35) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (27)
(32) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (40)
(40) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (48)
(28) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (36)
(36) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (44)
(25) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (29)
(33) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (37)
(41) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (45)
(30) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (26)
(38) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (34)
(46) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (42)
(31) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (27)
(39) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (35)
(47) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (43)
(32) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (28)
(40) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (36)
(48) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (44)
(29) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (30)
(37) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (38)
(45) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (46)
(31) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (30)
(39) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (38)
(47) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (46)
(32) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (31)
(40) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (39)
(48) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (47)
(25) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (26)
(26) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (27)
(27) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (28)
(33) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (34)
(34) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (35)
(35) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (36)
(41) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (42)
(42) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (43)
(43) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (44)

%mid-bottom box
(49) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (53)
(57) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (61)
(65) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (69)
(50) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (54)
(58) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (62)
(66) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (70)
(51) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (55)
(59) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (63)
(67) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (71)
(52) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (56)
(60) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (64)
(68) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (72)
(53) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (54)
(61) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (62)
(69) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (70)
(55) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (54)
(63) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (62)
(71) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (70)
(56) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (55)
(64) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (63)
(72) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (71)
(49) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (50)
(50) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (51)
(51) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (52)
(57) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (58)
(58) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (59)
(59) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (60)
(65) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (66)
(66) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (67)
(67) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (68)
(61) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (53)
(69) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (61)
(57) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (49)
(65) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (57)
(62) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (54)
(70) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (62)
(58) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (50)
(66) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (58)
(59) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (51)
(67) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (59)
(63) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (55)
(71) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (63)
(56) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (64)
(64) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (72)
(52) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (60)
(60) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (68)

%bottom box
(77) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (78)
(78) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (79)
(79) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (80)
(85) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (86)
(86) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (87)
(87) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (88)
(93) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (94)
(94) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (95)
(95) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (96)
(73) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (74)
(74) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (75)
(75) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (76)
(81) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (82)
(82) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (83)
(83) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (84)
(89) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (90)
(90) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (91)
(91) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (92)
(73) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (77)
(74) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (78)
(75) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (79)
(76) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (80)
(81) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (85)
(82) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (86)
(83) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (87)
(84) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (88)
(89) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (93)
(90) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (94)
(91) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (95)
(92) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (96)
(81) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (73)
(89) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (81)
(85) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (77)
(93) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (85)
(90) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (82)
(82) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (74)
(94) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (86)
(86) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (78)
(91) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (83)
(83) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (75)
(95) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (87)
(87) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (79)
(80) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (88)
(88) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (96)
(76) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (84)
(84) edge[shorten >= 1pt,shorten <= 1pt] node[] {} (92)

(41) edge[shorten >= 1pt,shorten <= 1pt, bend right=25, densely dashed] node[] {} (65)
(32) edge[shorten >= 1pt,shorten <= 1pt, bend right=25, densely dashed] node[] {} (8)
; 
\end{tikzpicture}
\end{tabular}
\caption{Left: the complete set of all nodes represented by the top row of Figure~\ref{fig:schematicXCtoFP}, i.e. the nodes with lowest values of $w$. The FP is shown as a node with a blue self-loop in the lower left. The top box is a repeat of Figure~\ref{fig:5dsneakingpath}. The same color scheme is used as in Figure~\ref{fig:5dwcolumn}. Example edges are shown as dotted arrows. Right: the nodes with lowest values of $w$ from Figure~\ref{fig:schematicXCtoXC}. $\text{XC}_2$ is shown as the four nodes with dark blue outlines.}
\label{fig:5dvrow}
\end{figure}
\clearpage
